Subdivisions of Hypersimplices: with a View Toward Finite Metric Spaces

The secondary fan $\Sigma(k,n)$ is a polyhedral fan which stratifies the regular subdivisions of the hypersimplices $\Delta(k,n)$. We find new infinite families of rays of $\Sigma(k,n)$, and we compute the fans $\Sigma(2,7)$ and $\Sigma(3,6)$. In the special case $k=2$ the fan $\Sigma(2,n)$ is closely related to the metric fan $\mathop{MF}(n)$, which forms a natural parameter space for the metric spaces on $n$ points. So our results yield a classification of the finite metric spaces on seven points.

==> img/gr25.tikz <==
\begin{tikzpicture}[x={(1.7cm,0cm)},y={(0cm,1.7cm)},
	secondary/.style={circle,minimum size=3mm,fill=black!15,draw},
        dressian/.style={circle,minimum size=3mm,fill=black!15!green!85,draw}, scale=0.7] 
        % rectangle,minimum size=6mm,rounded corners=3mm,fill=white,draw}]        ]
	
	\coordinate (p0) at (0*72+18:2);
	\coordinate (p4) at (1*72+18:2);
	\coordinate (p1) at (2*72+18:2);
	\coordinate (p5) at (3*72+18:2);
	\coordinate (p3) at (4*72+18:2);
	\coordinate (p13) at (0*72+18:1);
	\coordinate (p12) at (1*72+18:1);
	\coordinate (p7) at (2*72+18:1);
	\coordinate (p14) at (3*72+18:1);
	\coordinate (p6) at (4*72+18:1);

	\coordinate (p2) at (6*36+18:4);
	\coordinate (p8) at (2*36+18:4);
	\coordinate (p9) at (0*36+18:4);
	\coordinate (p10) at (8*36+18:4);
	\coordinate (p11) at (4*36+18:4);
	\coordinate (p15) at (9*36+18:4);
	\coordinate (p16) at (1*36+18:4);
	\coordinate (p17) at (3*36+18:4);
	\coordinate (p18) at (5*36+18:4);
	\coordinate (p19) at (7*36+18:4); 
	
	%adjacency lists are taken from polymake
	
	\draw \foreach \i in {1, 2, 5, 6, 7, 8, 10, 11, 12, 14, 15, 16} {(p0) -- (p\i) }; 
	\draw \foreach \i in {0, 2, 3, 6, 8, 9, 10, 12, 13, 14, 17, 18}{(p1) -- (p\i) };
	\draw \foreach \i in {1, 2, 4, 7, 8, 9, 11, 12, 13, 14, 15, 19}{(p3) -- (p\i) };
	\draw \foreach \i in {2, 3, 5, 6, 7, 9, 10, 11, 13, 14, 16, 17}{(p4) -- (p\i) };
	\draw \foreach \i in {0, 4, 6, 7, 8, 9, 10, 11, 12, 13, 18, 19}{(p5) -- (p\i) };
	\draw \foreach \i in {0, 1, 2, 4, 5, 9, 13, 14, 15, 16, 18, 19}{(p6) -- (p\i) };
	\draw \foreach \i in {0, 2, 3, 4, 5, 8, 12, 14, 16, 17, 18, 19}{(p7) -- (p\i) };
	\draw \foreach \i in {0, 1, 3, 5, 7, 9, 11, 13, 15, 16, 17, 18}{(p12) -- (p\i) };
	\draw \foreach \i in {1, 3, 4, 5, 6, 8, 10, 12, 15, 16, 17, 19}{(p13) -- (p\i) };
	\draw \foreach \i in {0, 1, 3, 4, 6, 7, 10, 11, 15, 17, 18, 19}{(p14) -- (p\i) };

	\draw[white, ultra thick] \foreach \i in {3, 4, 13} {(p0) -- (p\i) };
	\draw[white, ultra thick]  \foreach \i in {4, 5, 7} {(p1) -- (p\i) };
	\draw[white, ultra thick]  \foreach \i in {0, 5, 6} {(p3) -- (p\i) };
	\draw[white, ultra thick]  \foreach \i in {0, 1, 12} {(p4) -- (p\i) };
	\draw[white, ultra thick]  \foreach \i in {1, 3, 14} {(p5) -- (p\i) };
	\draw[white, ultra thick] \foreach \i in {3, 7, 12} {(p6) -- (p\i) };
	\draw[white, ultra thick] \foreach \i in {1, 6, 13} {(p7) -- (p\i) };
	\draw[white, ultra thick] \foreach \i in {4, 6, 14} {(p12) -- (p\i) };
	\draw[white, ultra thick] \foreach \i in {0, 7, 14} {(p13) -- (p\i) };
	\draw[white, ultra thick] \foreach \i in {5, 12, 13} {(p14) -- (p\i) };

        \draw[green, thick] \foreach \i in {3, 4, 13} {(p0) -- (p\i) };
	\draw[green, thick]  \foreach \i in {4, 5, 7} {(p1) -- (p\i) };
	\draw[green, thick]  \foreach \i in {0, 5, 6} {(p3) -- (p\i) };
	\draw[green, thick]  \foreach \i in {0, 1, 12} {(p4) -- (p\i) };
	\draw[green, thick]  \foreach \i in {1, 3, 14} {(p5) -- (p\i) };
	\draw[green, thick] \foreach \i in {3, 7, 12} {(p6) -- (p\i) };
	\draw[green, thick] \foreach \i in {1, 6, 13} {(p7) -- (p\i) };
	\draw[green, thick] \foreach \i in {4, 6, 14} {(p12) -- (p\i) };
	\draw[green, thick] \foreach \i in {0, 7, 14} {(p13) -- (p\i) };
	\draw[green, thick] \foreach \i in {5, 12, 13} {(p14) -- (p\i) };

	\tiny
	
	\foreach \i in {2,8,9,10,11,15,16,17,18,19} \node[secondary] at (p\i) {}; % {\i};
        \foreach \i in {0,1,3,4,5,6,7,12,13,14} \node[dressian] at (p\i) {}; % {\i};
	
\end{tikzpicture}

% Local Variables: 
% mode: latex
% TeX-master: "paper"
% mode: TeX-PDF
% buffer-file-coding-system:utf-8-unix
% End: 


==> img/subdivision_1215.tikz <==
% polymake for casabell
% Tue Feb 20 11:56:56 2024
% unnamed

\begin{tikzpicture}[x  = {(0cm,-1cm)},
                    y  = {(-1cm,0cm)},
                    z  = {(-0.75cm,0.5cm)},
                    xscale = -0.5,
                    yscale = 0.5,
                    rotate = 180,
                    color = {lightgray}]


  % DEF COORDINATES
  \coordinate (v0_unnamed__1) at (1.28308, -1.36686, -0.0554553);
  \coordinate (v1_unnamed__1) at (1.71349, -0.622164, 2.26696);
  \coordinate (v2_unnamed__1) at (-0.584482, -2.64421, -1.06245);
  \coordinate (v3_unnamed__1) at (1.19116, 0.875333, -1.35376);
  \coordinate (v4_unnamed__1) at (0.223707, 0.164358, -0.254224);
  \coordinate (v5_unnamed__1) at (1.08953, 1.09809, 4.06277);
  \coordinate (v6_unnamed__1) at (-3.01128, -2.51031, -1.87869);
  \coordinate (v7_unnamed__1) at (-0.347922, 1.95903, 2.12213);
  \coordinate (v8_unnamed__1) at (-2.6459, -0.0630142, -1.20728);
  \coordinate (v9_unnamed__1) at (2.13039, 1.56554, -2.42122);
  \coordinate (v10_unnamed__1) at (-1.04177, 1.5442, -0.218794);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__1}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__1} = [circle, scale=0.25pt, fill=vertexcolor_unnamed__1,]

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__1}{rgb}{ 0 0 0 }
  \tikzstyle{edgestyle_unnamed__1} = [thick,color=blue]

  % EDGES

  \foreach \i/\k in {1/0,2/0,3/0,4/0,4/1,4/2,4/3,5/1,6/2,7/4,7/5,8/4,8/6,9/3,9/4,10/3,10/4,10/7,10/8} {
   \draw[edgestyle_unnamed__1] (v\i_unnamed__1) -- (v\k_unnamed__1);
  }


  % POINTS
  \foreach \i in {5,1,7,0,10,4,2,8,3,6,9} {
    \node at (v\i_unnamed__1) [vertexstyle_unnamed__1] {};
  }


\end{tikzpicture}


==> img/subdivision_1219.tikz <==
% polymake for casabell
% Tue Feb 20 11:56:55 2024
% unnamed

\begin{tikzpicture}[scale = 0.5,
	color = {lightgray}]
	
	
	% DEF COORDINATES
	\coordinate (v0_unnamed__1) at (-1,1);
	\coordinate (v1_unnamed__1) at (-1,-1);
	\coordinate (v2_unnamed__1) at (0,0);
	\coordinate (v3_unnamed__1) at (-2.5,1);
	\coordinate (v4_unnamed__1) at (-3.5,0);
	\coordinate (v5_unnamed__1) at (-2.5,-1);
	\coordinate (v6_unnamed__1) at (1,-2.5);
	\coordinate (v7_unnamed__1) at (3.7,-2.5);
	\coordinate (v8_unnamed__1) at (3.7,2.5);
	\coordinate (v9_unnamed__1) at (1,2.5);
	\coordinate (v10_unnamed__1) at (4.7,0);
	
	
	% VERTEXCOLOR
	\definecolor{vertexcolor_unnamed__1}{rgb}{ 0 0 0 }
	
	% DEF VERTEXSTYLES
	\tikzstyle{vertexstyle_unnamed__1_0} = [circle, scale=0.25, fill=vertexcolor_unnamed__1]
	\tikzstyle{vertexstyle_unnamed__1_1} = [circle, scale=0.25, fill=vertexcolor_unnamed__1]
	\tikzstyle{vertexstyle_unnamed__1_2} = [circle, scale=0.25, fill=vertexcolor_unnamed__1]
	\tikzstyle{vertexstyle_unnamed__1_3} = [circle, scale=0.25, fill=vertexcolor_unnamed__1]
	\tikzstyle{vertexstyle_unnamed__1_4} = [circle, scale=0.25, fill=vertexcolor_unnamed__1]
	\tikzstyle{vertexstyle_unnamed__1_5} = [circle, scale=0.25, fill=vertexcolor_unnamed__1]
	\tikzstyle{vertexstyle_unnamed__1_6} = [circle, scale=0.25, fill=vertexcolor_unnamed__1]
	\tikzstyle{vertexstyle_unnamed__1_7} = [circle, scale=0.25, fill=vertexcolor_unnamed__1]
	\tikzstyle{vertexstyle_unnamed__1_8} = [circle, scale=0.25, fill=vertexcolor_unnamed__1]
	\tikzstyle{vertexstyle_unnamed__1_9} = [circle, scale=0.25, fill=vertexcolor_unnamed__1]
	\tikzstyle{vertexstyle_unnamed__1_10} = [circle, scale=0.25, fill=vertexcolor_unnamed__1]
	
	% EDGECOLOR
	\definecolor{edgecolor_unnamed__1}{rgb}{ 0 0 1 }
	\tikzstyle{edgestyle_unnamed__1} = [thick,color=edgecolor_unnamed__1]
	
	% EDGES
	
	\foreach \i/\k in {2/0,2/1,3/0,3/2,4/3,5/1,5/2,5/4,6/0,6/1,6/2,7/2,7/6,8/2,9/0,9/1,9/2,9/8,10/7,10/8} {
		\draw[edgestyle_unnamed__1] (v\i_unnamed__1) -- (v\k_unnamed__1);
	}
	
	
	% POINTS
	\foreach \i in {3,4,0,6,2,5,7,1,9,8,10} {
		\node at (v\i_unnamed__1) [vertexstyle_unnamed__1_\i] {};
	}
	
	
\end{tikzpicture}


==> img/subdivision_136.tikz <==
% polymake for casabell
% Tue Feb 20 16:53:37 2024
% unnamed

\begin{tikzpicture}[x  = {(1cm,0cm)},
                    y  = {(0cm,1cm)},
                    z  = {(0cm,0cm)},
                    scale = 1.1,
                    color = {lightgray}]


  % DEF COORDINATES
  \coordinate (v0_unnamed__1) at (-0.0130873, 0.197271, 0.0788436);
  \coordinate (v1_unnamed__1) at (0.811345, 0.61588, 1.85744);
  \coordinate (v2_unnamed__1) at (-0.947673, 1.07676, -0.756232);
  \coordinate (v3_unnamed__1) at (1.5154, -0.562511, -1.29171);
  \coordinate (v4_unnamed__1) at (-1.38023, -0.92983, 0.189859);
  \coordinate (v5_unnamed__1) at (0.0142499, -0.197578, -0.0782049);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__1}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__1} = [circle, scale=0.25pt, fill=vertexcolor_unnamed__1,]

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__1}{rgb}{ 0 0 0 }
  \tikzstyle{edgestyle_unnamed__1} = [thick,color=blue]

  % EDGES

  \foreach \i/\k in {1/0,2/0,3/0,4/0,5/0,5/1,5/2,5/3,5/4} {
   \draw[edgestyle_unnamed__1] (v\i_unnamed__1) -- (v\k_unnamed__1);
  }


  % POINTS
  \foreach \i in {1,4,0,5,2,3} {
    \node at (v\i_unnamed__1) [vertexstyle_unnamed__1] {};
  }


\end{tikzpicture}


==> img/subdivision_189.tikz <==
% polymake for casabell
% Tue Feb 20 11:56:54 2024
% unnamed

\begin{tikzpicture}[x  = {(0cm,0cm)},
                    y  = {(1cm,1cm)},
                    z  = {(1cm,0cm)},
                    scale = 1.1,
                    color = {lightgray}]


  % DEF COORDINATES
  \coordinate (v0_unnamed__1) at (0.469324, -0.937013, 2.57094);
  \coordinate (v1_unnamed__1) at (0.244159, -0.0150771, 0.914403);
  \coordinate (v2_unnamed__1) at (0.0577955, -0.58778, 0.739694);
  \coordinate (v3_unnamed__1) at (-0.444033, 0.377716, -0.745748);
  \coordinate (v4_unnamed__1) at (0.142078, 0.225142, -0.90835);
  \coordinate (v5_unnamed__1) at (-0.469324, 0.937013, -2.57094);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__1}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__1} = [circle, scale=0.25pt, fill=vertexcolor_unnamed__1,]

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__1}{rgb}{ 0 0 0 }
  \tikzstyle{edgestyle_unnamed__1} = [thick,color=blue]
   \tikzstyle{edgestyle_unnamed__2} = [thick,color=red]

  % EDGES

  \foreach \i/\k in {1/0,2/0,5/3,5/4} {
   \draw[edgestyle_unnamed__1] (v\i_unnamed__1) -- (v\k_unnamed__1);
  }
  
    \foreach \i/\k in {2/1,3/1,3/2,4/1,4/2,4/3} {
  	\draw[edgestyle_unnamed__2] (v\i_unnamed__1) -- (v\k_unnamed__1);
  }


  % POINTS
  \foreach \i in {0,1,2,3,4,5} {
    \node at (v\i_unnamed__1) [vertexstyle_unnamed__1] {};
  }


\end{tikzpicture}


==> img/subdivision_260.tikz <==
% polymake for casabell
% Tue Feb 20 11:56:53 2024
% unnamed

\begin{tikzpicture}[x  = {(1cm,0cm)},
                    y  = {(0cm,1cm)},
                    z  = {(-1cm,0cm)},
                    scale = 1,
                    color = {lightgray}]


  % DEF COORDINATES
  \coordinate (v0_unnamed__1) at (-0.104753, 0.188651, -0.201114);
  \coordinate (v1_unnamed__1) at (-1.36663, 0.46089, 1.14263);
  \coordinate (v2_unnamed__1) at (1.58862, 0.927355, 0.0444641);
  \coordinate (v3_unnamed__1) at (-0.221996, -1.38824, -1.18709);
  \coordinate (v4_unnamed__1) at (0.104753, -0.188651, 0.201114);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__1}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__1} = [circle, scale=0.25pt, fill=vertexcolor_unnamed__1,]

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__1}{rgb}{ 0 0 0 }
  \tikzstyle{edgestyle_unnamed__1} = [thick,color=edgecolor_unnamed__1]

  % EDGES

  \foreach \i/\k in {1/0,2/0,3/0,4/0,4/1,4/2,4/3} {
   \draw[edgestyle_unnamed__1] (v\i_unnamed__1) -- (v\k_unnamed__1);
  }


  % POINTS
  \foreach \i in {1,4,2,0,3} {
    \node at (v\i_unnamed__1) [vertexstyle_unnamed__1] {};
  }


\end{tikzpicture}


==> img/subdivision_777.tikz <==
% polymake for casabell
% Tue Feb 20 11:56:54 2024
% unnamed

\begin{tikzpicture}[x  = {(1cm,0cm)},
                    y  = {(0cm,1cm)},
                    z  = {(0cm,0cm)},
                    scale = 0.9,
                    color = {lightgray}]


  
    \coordinate (v0_unnamed__1) at (-1.96676, 1.43295, 0.764997);
  \coordinate (v1_unnamed__1) at (-1.30633, 0.0407313, -0.0291552);
  \coordinate (v2_unnamed__1) at (0, 0, 0);
  \coordinate (v3_unnamed__1) at (-2.01612, -1.30877, -0.853889);
  \coordinate (v4_unnamed__1) at (2.0472, 0.744444, -1.32722);
  \coordinate (v5_unnamed__1) at (1.93568, -0.868631, 1.41611);
  \coordinate (v6_unnamed__1) at (1.30633, -0.0407313, 0.0291552);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__1}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__1} = [circle, scale=0.25pt, fill=vertexcolor_unnamed__1,]

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__1}{rgb}{ 0 0 0 }
  \tikzstyle{edgestyle_unnamed__1} = [thick,color=blue]

  % EDGES

  \foreach \i/\k in {1/0,2/0,2/1,3/1,3/2,4/2,5/2,6/1,6/2,6/4,6/5} {
   \draw[edgestyle_unnamed__1] (v\i_unnamed__1) -- (v\k_unnamed__1);
  }


  % POINTS
  \foreach \i in {5,0,6,2,1,3,4} {
    \node at (v\i_unnamed__1) [vertexstyle_unnamed__1] {};
  }


\end{tikzpicture}


==> img/subdivision_813.tikz <==
% polymake for casabell
% Tue Feb 20 11:56:56 2024
% unnamed

\begin{tikzpicture}[x  = {(1cm,0cm)},
                    y  = {(0cm,1cm)},
                    z  = {(0cm,0cm)},
                    scale = 0.8, 
                    rotate = -36,
                    color = {lightgray}]


  % DEF COORDINATES
  \coordinate (v0_unnamed__1) at (-1.98293, -1.86514, -0.779692);
  \coordinate (v1_unnamed__1) at (-1.26215, -0.803069, 0.274948);
  \coordinate (v2_unnamed__1) at (0.030463, -0.0464459, -0.138812);
  \coordinate (v3_unnamed__1) at (-0.91512, 1.2551, 0.145107);
  \coordinate (v4_unnamed__1) at (0.62536, -0.81331, 1.17525);
  \coordinate (v5_unnamed__1) at (2.34938, 1.30642, -0.890134);
  \coordinate (v6_unnamed__1) at (1.15499, 0.966445, 0.213329);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__1}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__1} = [circle, scale=0.25pt, fill=vertexcolor_unnamed__1,]

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__1}{rgb}{ 0 0 0 }
  \tikzstyle{edgestyle_unnamed__1} = [thick,color=blue]
    \tikzstyle{edgestyle_unnamed__2} = [thick,color=red]

  % EDGES

  \foreach \i/\k in {1/0,2/0,5/2,6/5} {
   \draw[edgestyle_unnamed__1] (v\i_unnamed__1) -- (v\k_unnamed__1);
  }
  
    \foreach \i/\k in {2/1,3/1,3/2,4/1,4/2,6/2,6/3,6/4} {
  	\draw[edgestyle_unnamed__2] (v\i_unnamed__1) -- (v\k_unnamed__1);
  }


  % POINTS
  \foreach \i in {4,1,6,3,2,0,5} {
    \node at (v\i_unnamed__1) [vertexstyle_unnamed__1] {};
  }


\end{tikzpicture}


==> img/subdivision_814.tikz <==
% polymake for casabell
% Tue Feb 20 11:56:57 2024
% unnamed

\begin{tikzpicture}[x  = {(1cm,0cm)},
                    y  = {(0cm,1cm)},
                    z  = {(0cm,0cm)},
                    scale = 0.8,
                    rotate = 180,
                    color = {lightgray}]


  % DEF COORDINATES
  \coordinate (v0_unnamed__1) at (-0.0656107, 0.314487, 2.42653);
  \coordinate (v1_unnamed__1) at (2.34921, -0.18671, 0.129519);
  \coordinate (v2_unnamed__1) at (-1.66312, -1.66117, 0.212124);
  \coordinate (v3_unnamed__1) at (-0.603481, 1.85135, 3.73289);
  \coordinate (v4_unnamed__1) at (0.477091, -1.34081, -0.759276);
  \coordinate (v5_unnamed__1) at (3.84053, 0.531654, -1.0017);
  \coordinate (v6_unnamed__1) at (-0.49001, 1.41562, 1.46705);
  \coordinate (v7_unnamed__1) at (-3.3046, -2.09404, -0.8546);
  \coordinate (v8_unnamed__1) at (1.06946, 0.456336, -1.10416);
  \coordinate (v9_unnamed__1) at (-1.1497, -0.359162, -1.05847);
  \coordinate (v10_unnamed__1) at (-0.459779, 1.07245, -3.18991);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__1}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__1} = [circle, scale=0.25pt, fill=vertexcolor_unnamed__1,]

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__1}{rgb}{ 0 0 0 }
  \tikzstyle{edgestyle_unnamed__1} = [thick,color=blue]
  \tikzstyle{edgestyle_unnamed__2} = [thick,color=red]

  % EDGES

  \foreach \i/\k in {5/1,0/3,6/3,7/2,8/5,9/6,9/7,10/8,10/9} {
   \draw[edgestyle_unnamed__1] (v\i_unnamed__1) -- (v\k_unnamed__1);
  }
  
  \foreach \i/\k in {1/0,2/0,4/1,4/2,6/0,8/1,8/4,8/6,9/2,9/4,9/6,9/8} {
  	\draw[edgestyle_unnamed__2] (v\i_unnamed__1) -- (v\k_unnamed__1);
  }


  % POINTS
  \foreach \i in {3,0,6,2,1,4,7,5,9,8,10} {
    \node at (v\i_unnamed__1) [vertexstyle_unnamed__1] {};
  }


\end{tikzpicture}


==> img/subdivision_968.tikz <==
% polymake for casabell
% Tue Feb 20 11:56:53 2024
% unnamed

\begin{tikzpicture}[x  = {(1cm,0cm)},
                    y  = {(0cm,1cm)},
                    z  = {(0.5cm,-0.5cm)},
                    scale = 0.9,
                    color = {lightgray}]


  % DEF COORDINATES
  \coordinate (v0_unnamed__1) at (-3.33728, 1.03114, -0.112738);
  \coordinate (v1_unnamed__1) at (-1.14109, -0.191281, -0.962807);
  \coordinate (v2_unnamed__1) at (-0.89173, 0.819343, 0.894069);
  \coordinate (v3_unnamed__1) at (-0.348499, -1.05966, 0.623526);
  \coordinate (v4_unnamed__1) at (0.348498, 1.05966, -0.623526);
  \coordinate (v5_unnamed__1) at (-0.409256, -1.65919, -3.04844);
  \coordinate (v6_unnamed__1) at (0.409258, 1.65919, 3.04844);
  \coordinate (v7_unnamed__1) at (0.89173, -0.819343, -0.894069);
  \coordinate (v8_unnamed__1) at (1.14109, 0.191281, 0.962807);
  \coordinate (v9_unnamed__1) at (3.33728, -1.03114, 0.112737);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__1}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__1} = [circle, scale=0.25pt, fill=vertexcolor_unnamed__1,]

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__1}{rgb}{ 0 0 0 }
  \tikzstyle{edgestyle_unnamed__1} = [thick,color=blue]
  \tikzstyle{edgestyle_unnamed__2} = [thick,color=red]

  % EDGES

  \foreach \i/\k in {1/0,2/0,5/1,6/2,7/5,8/6,9/7,9/8} {
   \draw[edgestyle_unnamed__1] (v\i_unnamed__1) -- (v\k_unnamed__1);
  }
  
  \foreach \i/\k in {2/1,3/1,3/2,4/1,4/2,7/1,7/3,7/4,8/2,8/3,8/4,8/7} {
  	\draw[edgestyle_unnamed__2] (v\i_unnamed__1) -- (v\k_unnamed__1);
  }


  % POINTS
  \foreach \i in {6,8,2,3,9,0,4,7,1,5} {
    \node at (v\i_unnamed__1) [vertexstyle_unnamed__1] {};
  }


\end{tikzpicture}


==> img/subdivision_970.tikz <==
% polymake for casabell
% Tue Feb 20 11:56:55 2024
% unnamed

\begin{tikzpicture}[x  = {(1cm,0cm)},
                    y  = {(0cm,1cm)},
                    z  = {(0cm,0cm)},
                    scale = 1,
                    color = {lightgray}]


  % DEF COORDINATES
  \coordinate (v0_unnamed__1) at (1.39576, 0.3225, 1.15478);
  \coordinate (v1_unnamed__1) at (-0.116135, -0.189765, 0.193677);
  \coordinate (v2_unnamed__1) at (0.116135, 0.189765, -0.193677);
  \coordinate (v3_unnamed__1) at (-1.52457, 1.02628, 0.0901583);
  \coordinate (v4_unnamed__1) at (0.128803, -1.34878, -1.24494);


  % VERTEXCOLOR
  \definecolor{vertexcolor_unnamed__1}{rgb}{ 0 0 0 }

  % DEF VERTEXSTYLES
  \tikzstyle{vertexstyle_unnamed__1} = [circle, scale=0.25pt, fill=vertexcolor_unnamed__1,]

  % EDGECOLOR
  \definecolor{edgecolor_unnamed__1}{rgb}{ 0 0 0 }
  \tikzstyle{edgestyle_unnamed__1} = [thick,color=blue]

  % EDGES

  \foreach \i/\k in {1/0,2/0,2/1,3/1,3/2,4/1,4/2} {
   \draw[edgestyle_unnamed__1] (v\i_unnamed__1) -- (v\k_unnamed__1);
  }


  % POINTS
  \foreach \i in {0,1,3,2,4} {
    \node at (v\i_unnamed__1) [vertexstyle_unnamed__1] {};
  }


\end{tikzpicture}


==> img/subdivision_975.tikz <==
% polymake for casabell
% Tue Feb 20 11:56:52 2024
% unnamed

\begin{tikzpicture}[scale = 0.25,
	color = {lightgray}]
	
	
	% DEF COORDINATES
	\coordinate (v0_unnamed__1) at (-0.5,5);
	\coordinate (v1_unnamed__1) at (1.5,1);
	\coordinate (v2_unnamed__1) at (-1,-5.5);
	\coordinate (v3_unnamed__1) at (-1.5,-1);
	\coordinate (v4_unnamed__1) at (5,0.5);
	\coordinate (v5_unnamed__1) at (0,0);
	\coordinate (v6_unnamed__1) at (-4,0.5);
	
	
	% VERTEXCOLOR
	\definecolor{vertexcolor_unnamed__1}{rgb}{ 0 0 0 }
	
	% DEF VERTEXSTYLES
	\tikzstyle{vertexstyle_unnamed__1_0} = [circle, scale=0.25, fill=vertexcolor_unnamed__1]
	\tikzstyle{vertexstyle_unnamed__1_1} = [circle, scale=0.25, fill=vertexcolor_unnamed__1]
	\tikzstyle{vertexstyle_unnamed__1_2} = [circle, scale=0.25, fill=vertexcolor_unnamed__1]
	\tikzstyle{vertexstyle_unnamed__1_3} = [circle, scale=0.25, fill=vertexcolor_unnamed__1]
	\tikzstyle{vertexstyle_unnamed__1_4} = [circle, scale=0.25, fill=vertexcolor_unnamed__1]
	\tikzstyle{vertexstyle_unnamed__1_5} = [circle, scale=0.25, fill=vertexcolor_unnamed__1]
	\tikzstyle{vertexstyle_unnamed__1_6} = [circle, scale=0.25, fill=vertexcolor_unnamed__1]
	
	
	% EDGECOLOR
	\definecolor{edgecolor_unnamed__1}{rgb}{ 0 0 1 }
	\tikzstyle{edgestyle_unnamed__1} = [thick,color=edgecolor_unnamed__1]
	
	% EDGES
	
	\foreach \i/\k in {0/3,0/4,0/5,0/6,1/4,1/5,1/6,2/3,2/4,2/5,2/6,3/5,4/5,5/6} {
		\draw[edgestyle_unnamed__1] (v\i_unnamed__1) -- (v\k_unnamed__1);
	}
	
	
	% POINTS
	\foreach \i in {0,1,2,3,4,5,6} {
		\node at (v\i_unnamed__1) [vertexstyle_unnamed__1_\i] {};
	}
	
	
\end{tikzpicture}


